Survey: On the Landscape of Graph Databases

Graph databases have become essential tools for managing complex and interconnected data, which is common in areas like social networks, bioinformatics, and recommendation systems. Unlike traditional relational databases, graph databases offer a more natural way to model and query intricate relationships, making them particularly effective for applications that demand flexibility and efficiency in handling interconnected data. Despite their increasing use, graph databases face notable challenges. One significant issue is the irregular nature of graph data, often marked by structural sparsity, such as in its adjacency matrix representation, which can lead to inefficiencies in data read and write operations. Other obstacles include the high computational demands of traversal-based queries, especially within large-scale networks, and complexities in managing transactions in distributed graph environments. Additionally, the reliance on traditional centralized architectures limits the scalability of Online Transaction Processing (OLTP), creating bottlenecks due to contention, CPU overhead, and network bandwidth constraints. This paper presents a thorough survey of graph databases. It begins by examining property models, query languages, and storage architectures, outlining the foundational aspects that users and developers typically engage with. Following this, it provides a detailed analysis of recent advancements in graph database technologies, evaluating these in the context of key aspects such as architecture, deployment, usage, and development, which collectively define the capabilities of graph database solutions.

==> figures/dbs_triangle_files/graph_databases_xyz_points.tex <==
% Auto-generated XYZ points. Do not edit by hand.
% Format:
% \xyzplotpoint{<name>}{<p>}{<db>}{<da>}{<r_i>}{<graph_model>}{<license>}

\xyzplotpoint{AgensGraph}{0.670}{0.390}{0.710}{2.307}{Multiple Data Models}{Mixed}
\xyzplotpoint{Alibaba Graph Database / TuGraph}{0.380}{0.460}{0.530}{2.033}{Property Graph Model}{Open source}
\xyzplotpoint{AllegroGraph}{0.540}{0.930}{0.790}{2.583}{RDF Data Model}{Proprietary}
\xyzplotpoint{Altair Graph Lakehouse}{0.500}{0.610}{0.580}{2.257}{Multiple Data Models}{Proprietary}
\xyzplotpoint{Amazon Neptune}{0.620}{0.640}{0.820}{2.487}{Multiple Data Models}{Proprietary}
\xyzplotpoint{Apache HugeGraph}{0.620}{0.750}{0.710}{2.487}{Property Graph Model}{Open source}
\xyzplotpoint{ArangoDB}{0.860}{0.710}{0.630}{2.552}{Multiple Data Models}{Mixed}
\xyzplotpoint{ArcadeDB}{0.730}{0.570}{0.870}{2.536}{Multiple Data Models}{Open source}
\xyzplotpoint{Azure Cosmos DB}{0.620}{0.750}{0.710}{2.487}{Alternative Data Models}{Proprietary}
\xyzplotpoint{BangDB}{0.770}{0.460}{0.580}{2.332}{Multiple Data Models}{Open source}
\xyzplotpoint{Blazegraph}{0.440}{0.460}{0.580}{2.115}{RDF Data Model}{Proprietary}
\xyzplotpoint{BrightstarDB}{0.460}{0.460}{0.580}{2.129}{RDF Data Model}{Open source}
\xyzplotpoint{ByteGraph}{0.120}{0.460}{0.320}{1.581}{Property Graph Model}{Proprietary}
\xyzplotpoint{ChronoGraph}{0.450}{0.300}{0.380}{1.830}{Property Graph Model}{Mixed}
\xyzplotpoint{Cray Graph Engine}{0.230}{0.500}{0.580}{1.986}{RDF Data Model}{Proprietary}
\xyzplotpoint{DataStax Enterprise Graph (DSE)}{0.430}{0.680}{0.580}{2.257}{Property Graph Model}{Mixed}
\xyzplotpoint{Dgraph}{0.860}{0.570}{0.580}{2.449}{Property Graph Model}{Mixed}
\xyzplotpoint{FaunaDB}{0.500}{0.610}{0.530}{2.225}{Alternative Data Models}{Open source}
\xyzplotpoint{Fluree}{0.730}{0.430}{0.540}{2.264}{RDF Data Model}{Open source}
\xyzplotpoint{G-Tran}{0.460}{0.320}{0.210}{1.688}{Property Graph Model}{Open source}
\xyzplotpoint{Gaffer}{0.230}{0.460}{0.320}{1.710}{Property Graph Model}{Open source}
\xyzplotpoint{Galaxybase}{0.500}{0.540}{0.650}{2.257}{Property Graph Model}{Proprietary}
\xyzplotpoint{Google Cayley}{0.620}{0.570}{0.420}{2.205}{Alternative Data Models}{Open source}
\xyzplotpoint{Graphflow}{0.460}{0.110}{0.140}{1.258}{Property Graph Model}{Open source}
\xyzplotpoint{HGraphDB}{0.380}{0.680}{0.370}{2.079}{Property Graph Model}{Open source}
\xyzplotpoint{HyperGraphDB}{0.380}{0.390}{0.380}{1.849}{Alternative Data Models}{Open source}
\xyzplotpoint{IBM System G}{0.310}{0.180}{0.320}{1.452}{Multiple Data Models}{Proprietary}
\xyzplotpoint{JanusGraph}{0.920}{0.520}{0.740}{2.541}{Property Graph Model}{Open source}
\xyzplotpoint{KatanaGraph}{0.380}{0.210}{0.110}{1.232}{Property Graph Model}{Proprietary}
\xyzplotpoint{Kuzu}{0.620}{0.290}{0.610}{2.143}{Property Graph Model}{Open source}
\xyzplotpoint{LiveGraph}{0.370}{0.110}{0.160}{0.910}{Property Graph Model}{Open source}
\xyzplotpoint{Memgraph}{0.700}{0.630}{0.720}{2.471}{Property Graph Model}{Proprietary}
\xyzplotpoint{MillenniumDB}{0.460}{0.110}{0.550}{1.821}{Multiple Data Models}{Open source}
\xyzplotpoint{NebulaGraph}{0.690}{0.640}{0.660}{2.437}{Property Graph Model}{Open source}
\xyzplotpoint{Neo4j}{0.960}{0.710}{0.890}{2.731}{Property Graph Model}{Mixed}
\xyzplotpoint{ObjectivityDB}{0.380}{0.320}{0.500}{1.894}{Alternative Data Models}{Proprietary}
\xyzplotpoint{Ontotext GraphDB}{0.820}{0.640}{0.660}{2.509}{RDF Data Model}{Proprietary}
\xyzplotpoint{Oracle Spatial and Graph}{0.620}{0.930}{0.970}{2.712}{Multiple Data Models}{Proprietary}
\xyzplotpoint{OrientDB}{0.810}{0.500}{0.840}{2.525}{Multiple Data Models}{Mixed}
\xyzplotpoint{PandaDB}{0.460}{0.680}{0.890}{2.460}{Property Graph Model}{Open source}
\xyzplotpoint{RedisGraph}{0.790}{0.460}{0.580}{2.344}{Property Graph Model}{Mixed}
\xyzplotpoint{SAP Hana Graph}{0.540}{0.930}{0.890}{2.634}{Property Graph Model}{Proprietary}
\xyzplotpoint{Sparksee}{0.380}{0.290}{0.420}{1.792}{Property Graph Model}{Proprietary}
\xyzplotpoint{Stardog}{0.620}{0.540}{0.740}{2.386}{Multiple Data Models}{Proprietary}
\xyzplotpoint{StellarDB}{0.460}{0.180}{0.320}{1.654}{Property Graph Model}{Proprietary}
\xyzplotpoint{SurrealDB}{0.850}{0.650}{0.790}{2.599}{Multiple Data Models}{Mixed}
\xyzplotpoint{TAO}{0.130}{1.000}{0.670}{2.326}{Property Graph Model}{Proprietary}
\xyzplotpoint{TerminusDB}{0.810}{0.320}{0.340}{2.108}{RDF Data Model}{Open source}
\xyzplotpoint{TigerGraph}{0.770}{0.480}{0.660}{2.391}{Property Graph Model}{Proprietary}
\xyzplotpoint{TypeDB}{0.920}{0.460}{0.630}{2.449}{Alternative Data Models}{Open source}
\xyzplotpoint{Ultipa}{0.690}{0.640}{0.530}{2.362}{Property Graph Model}{Proprietary}
\xyzplotpoint{Virtuoso}{0.830}{0.390}{0.790}{2.449}{Multiple Data Models}{Mixed}
\xyzplotpoint{Weaver}{0.330}{0.290}{0.130}{1.346}{Property Graph Model}{Open source}
\xyzplotpoint{ZipG}{0.290}{0.320}{0.050}{1.096}{Property Graph Model}{Proprietary}

